Attainable forms of lower spectra

Let $d\in\mathbb{N}$ and $\varphi\colon(0,1)\to[0,d]$. We prove there exists a set $F\subset\mathbb{R}^d$ whose lower spectrum $\operatorname{dim}^{\theta}_{\mathrm{L}} F$ satisfies $(1-\theta)\operatorname{dim}^{\theta}_{\mathrm{L}} F = \varphi(\theta)$ for all $\theta\in(0,1)$ if and only if for all $\lambda,\theta\in(0,1)$, \begin{equation*} \varphi(\theta) \leq \varphi(\lambda\theta) - \theta \varphi(\lambda) \leq (1-\theta) d. \end{equation*} We also obtain a similar classification result for $\underline{\operatorname{dim}}^{\theta}_{\mathrm{L}} F$. In contrast to the case for Assouad spectra, it is insufficient to consider homogeneous (or uniform) sets. Instead, we follow the approach introduced by Orgov\'anyi--Rutar in arXiv:2510.07013 and proceed via a more general classification result for appropriate two-scale branching functions.

==> figures/geom.tex <==
\begin{tikzpicture}[xscale = 5, bar/.style={line width=1pt, line cap=butt, shorten >=1pt}]
  \def\rs{0.4}
  \def\gs{0.5}
  \def\igap{0}

  \pgfmathsetmacro{\Etwo}{4*\rs+\gs}
  \pgfmathsetmacro{\Ethree}{8*\rs+2*\gs}

  \draw[bar] (0, 0) -- node[above]{$E_0$} (1, 0);

  \draw[bar] (0, {-\rs}) -- (0.5, {-\rs});
  \draw[bar] ({0.5}, {-\rs}) -- (1, {-\rs});

  \draw[bar] (0, {-2*\rs}) -- (0.25, {-2*\rs});
  \draw[bar] (0.5, {-2*\rs}) -- (0.75, {-2*\rs});

  \draw[bar] (0, {-3*\rs}) -- node[below]{$\vdots$} (0.125, {-3*\rs});
  \draw[bar] (0.125, {-3*\rs}) -- node[below]{$\vdots$} (0.25, {-3*\rs});
  \draw[bar] (0.5, {-3*\rs}) -- node[below]{$\vdots$} (0.625, {-3*\rs});
  \draw[bar] (0.625, {-3*\rs}) -- node[below]{$\vdots$} (0.75, {-3*\rs});

  \begin{scope}[xshift={1.5cm}]
    \draw[bar] (0, 0) -- node[above]{$E_1$} (0.5, 0);

    \draw[bar] (0.0, {-1*\rs}) -- (0.25, {-1*\rs});

    \draw[bar] (0.0, {-2*\rs}) -- (0.125, {-2*\rs});
    \draw[bar] (0.125, {-2*\rs}) -- (0.25, {-2*\rs});

    \draw[bar] (0.0, {-3*\rs}) -- node[below]{$\vdots$} ({1/16}, {-3*\rs});
    \draw[bar] ({1/8}, {-3*\rs}) -- node[below]{$\vdots$} ({1/8+1/16}, {-3*\rs});
  \end{scope}

  \begin{scope}[xshift={2.25cm}]
      \draw[bar] (0, 0) -- node[above]{$E_2$} (0.25, 0);

    \draw[bar] (0.0, {-1*\rs}) -- (0.125, {-1*\rs});
    \draw[bar] (0.125, {-1*\rs}) -- (0.25, {-1*\rs});

    \draw[bar] (0.0, {-2*\rs}) -- ({1/16}, {-2*\rs});
    \draw[bar] ({1/16}, {-2*\rs}) -- ({2/16}, {-2*\rs});
    \draw[bar] ({2/16}, {-2*\rs}) -- ({3/16}, {-2*\rs});
    \draw[bar] ({3/16}, {-2*\rs}) -- ({4/16}, {-2*\rs});

    \draw[bar] (0.0, {-3*\rs}) -- node[below]{$\vdots$} ({1/32}, {-3*\rs});
    \draw[bar] ({1/16}, {-3*\rs}) -- node[below]{$\vdots$} ({1/16 + 1/32}, {-3*\rs});
    \draw[bar] ({2/16}, {-3*\rs}) -- node[below]{$\vdots$} ({2/16 + 1/32}, {-3*\rs});
    \draw[bar] ({3/16}, {-3*\rs}) -- node[below]{$\vdots$} ({3/16 + 1/32}, {-3*\rs});
  \end{scope}

  \node at (2.6, 0) {$\hdots$};
\end{tikzpicture}


==> figures/min.tex <==
\begin{tikzpicture}[x=6cm, y=4cm]
  \pgfmathdeclarefunction{gfun}{1}{\pgfmathparse{(1-#1)^4}}

  \newcommand{\drawh}[3][]{%
    \pgfmathsetmacro{\gy}{gfun(#3)}%
    \draw[#1] (0,#2) -- (#3,\gy) -- (1,0);%
  }

  \pgfmathsetmacro{\aI}{1.0}    \pgfmathsetmacro{\yI}{0.15}
  \pgfmathsetmacro{\aII}{1.0}   \pgfmathsetmacro{\yII}{0.4}
  \pgfmathsetmacro{\aIII}{1.0}  \pgfmathsetmacro{\yIII}{0.65}

  \pgfmathsetmacro{\gI}{gfun(\yI)}
  \pgfmathsetmacro{\gII}{gfun(\yII)}
  \pgfmathsetmacro{\gIII}{gfun(\yIII)}

  \draw[-stealth] (-0.05,0) -- (1.05,0);
  \draw[-stealth] (0,-0.03) node[below, font=\small]{$0$}-- (0,{\aIII+0.04});

  \drawh[gray, thin]{\aI}{\yI}
  \drawh[gray, thin]{\aII}{\yII}
  \drawh[gray, thin]{\aIII}{\yIII}

  \pgfmathsetmacro{\sI}{\gI/(1-\yI)}
  \pgfmathsetmacro{\mIIa}{(\gII-\aII)/\yII}
  \pgfmathsetmacro{\tAB}{(\sI-\aII)/(\mIIa+\sI)}
  \pgfmathsetmacro{\vAB}{\aII+\mIIa*\tAB}

  \pgfmathsetmacro{\sII}{\gII/(1-\yII)}
  \pgfmathsetmacro{\mIIIa}{(\gIII-\aIII)/\yIII}
  \pgfmathsetmacro{\tBC}{(\sII-\aIII)/(\mIIIa+\sII)}
  \pgfmathsetmacro{\vBC}{\aIII+\mIIIa*\tBC}

  \draw[black, very thick]
    (0,\aI) -- (\yI,\gI)
    -- (\tAB,\vAB)
    -- (\yII,\gII)
    -- (\tBC,\vBC)
    -- (\yIII,\gIII)
    -- (1,0);

  \draw[densely dotted] (\yI,\gI) -- (0,{\gI + \yI*(\vAB-\gI)/(\yI-\tAB)}) node[left,font=\small] {$\kappa_1$};
  \draw[densely dotted] (\yII,\gII) -- (0,{\gII + \yII*(\vBC-\gII)/(\yII-\tBC)}) node[left,font=\small] {$\kappa_2$};
  \draw[densely dotted] (\yIII,\gIII) -- (0,{\gIII + \yIII*(\gIII)/(1-\yIII)}) node[left,font=\small] {$\kappa_3$};

  \draw[densely dotted] (\yI,\gI) -- (\yI,-0.03)node[below,font=\small] {$\lambda_1$};
  \draw[densely dotted] (\yII,\gII) -- (\yII,-0.03)node[below,font=\small] {$\lambda_2$};
  \draw[densely dotted] (\yIII,\gIII) -- (\yIII,-0.03)node[below,font=\small] {$\lambda_3$};
  \draw (1,0.02) -- (1,-0.03)node[below,font=\small] {$1$};
  \node[left] at (0, 1) {$\alpha$};
\end{tikzpicture}


==> figures/min_normalized.tex <==
\begin{tikzpicture}[x=6cm, y=4cm]
  \pgfmathdeclarefunction{gfun}{1}{\pgfmathparse{(1-#1)^4}}

  \newcommand{\drawh}[3][]{%
    \pgfmathsetmacro{\gy}{gfun(#3)}%
    \pgfmathsetmacro{\mh}{(\gy - #2) / #3}%
    \pgfmathsetmacro{\ch}{\gy / (1 - #3)}%
    \draw[#1]
      plot[domain=0:#3,samples=60,smooth] (\x, {(\mh*\x + #2)/(1-\x)})
      -- plot[domain=#3:1,samples=2] (\x, {\ch});%
  }

  \pgfmathsetmacro{\aI}{1.0}    \pgfmathsetmacro{\yI}{0.15}
  \pgfmathsetmacro{\aII}{1.0}   \pgfmathsetmacro{\yII}{0.4}
  \pgfmathsetmacro{\aIII}{1.0}  \pgfmathsetmacro{\yIII}{0.65}

  \pgfmathsetmacro{\gI}{gfun(\yI)}
  \pgfmathsetmacro{\gII}{gfun(\yII)}
  \pgfmathsetmacro{\gIII}{gfun(\yIII)}

  \draw[-stealth] (-0.05,0) -- (1.05,0);
  \draw[-stealth] (0,-0.03) node[below, font=\small]{$0$}-- (0,{\aIII+0.04});

  \drawh[gray, thin]{\aI}{\yI}
  \drawh[gray, thin]{\aII}{\yII}
  \drawh[gray, thin]{\aIII}{\yIII}

  \pgfmathsetmacro{\mIa}{(\gI-\aI)/\yI}
  \pgfmathsetmacro{\mIIa}{(\gII-\aII)/\yII}
  \pgfmathsetmacro{\mIIIa}{(\gIII-\aIII)/\yIII}

  \pgfmathsetmacro{\sI}{\gI/(1-\yI)}
  \pgfmathsetmacro{\sII}{\gII/(1-\yII)}
  \pgfmathsetmacro{\sIII}{\gIII/(1-\yIII)}

  \pgfmathsetmacro{\tAB}{(\sI-\aII)/(\mIIa+\sI)}

  \pgfmathsetmacro{\tBC}{(\sII-\aIII)/(\mIIIa+\sII)}

  \pgfmathsetmacro{\eps}{0.0014}
  \pgfmathsetmacro{\epsa}{0.00095}
  \draw[black, very thick]
    plot[domain=0:\yI,samples=60,smooth] (\x, {(\mIa*\x + \aI)/(1-\x)})
    -- ({\tAB+\eps},\sI)
    plot[domain={\tAB-\epsa}:\yII,samples=60,smooth] (\x, {(\mIIa*\x + \aII)/(1-\x)})
    -- ({\tBC+\eps},\sII)
    plot[domain={\tBC-\epsa}:\yIII,samples=60,smooth] (\x, {(\mIIIa*\x + \aIII)/(1-\x)})
    -- (1,\sIII);

  \draw[densely dotted] (\yI,\sI) -- (0, \sI) node[left,font=\small]{$\kappa_1$};
  \draw[densely dotted] (\yII,\sII) -- (0, \sII) node[left,font=\small]{$\kappa_2$};
  \draw[densely dotted] (\yIII,\sIII) -- (0, \sIII) node[left,font=\small]{$\kappa_3$};

  \draw[densely dotted] (\yI,\sI) -- (\yI,-0.03) node[below,font=\small]{$\lambda_1$};
  \draw[densely dotted] (\yII,\sII) -- (\yII,-0.03) node[below,font=\small]{$\lambda_2$};
  \draw[densely dotted] (\yIII,\sIII) -- (\yIII,-0.03) node[below,font=\small]{$\lambda_3$};
  \draw (1,0.02) -- (1,-0.03)node[below,font=\small] {$1$};

  \node[left] at (0, 1) {$\alpha$};
\end{tikzpicture}


==> figures/non_mono.tex <==
\begin{tikzpicture}[x=6cm, y=4cm]
  \pgfmathsetmacro{\aI}{1/2}       %
  \pgfmathsetmacro{\aII}{2/3}      %
  \pgfmathsetmacro{\kap}{1/4}      %
  \pgfmathsetmacro{\alp}{1}        %

  \pgfmathsetmacro{\aIaII}{\aI*\aII}                    %
  \pgfmathsetmacro{\faII}{\kap*(1-\aII)}                %
  \pgfmathsetmacro{\faI}{\alp+\aI*(\faII-\alp)/\aII}   %
  \pgfmathsetmacro{\faIaII}{\faI+\kap*(\aI-\aIaII)}    %

  \draw[-stealth] (-0.05,0) -- (1.08,0);
  \draw[-stealth] (0,-0.03) node[below,font=\small] {$0$} -- (0,{\alp+0.12});

  \draw[densely dashed, gray] (0,\alp) -- (\aII,\faII);

  \draw[thick] (0,\alp) -- (\aIaII,\faIaII)
                         -- (\aI,\faI)
                         -- (\aII,\faII)
                         -- (1,0);

  \draw[densely dotted] (\aIaII,\faIaII) -- (\aIaII,-0.03) node[below,font=\small] {$a_1a_2$};
  \draw[densely dotted] (\aI,\faI) -- (\aI,-0.03) node[below,font=\small] {$a_1$};
  \draw[densely dotted] (\aII,\faII) -- (\aII,-0.03) node[below,font=\small]{$a_2$};
  \draw (1,0.02) -- (1,-0.03) node[below,font=\small]{$1$};

  \node[left,font=\small] at (0,\alp) {$\alpha$};
\end{tikzpicture}


==> figures/non_mono_normalized.tex <==
\begin{tikzpicture}[x=6cm, y=4cm]
  \pgfmathsetmacro{\aI}{1/2}       %
  \pgfmathsetmacro{\aII}{2/3}      %
  \pgfmathsetmacro{\kap}{1/4}      %
  \pgfmathsetmacro{\alp}{1}        %

  \pgfmathsetmacro{\aIaII}{\aI*\aII}                    %
  \pgfmathsetmacro{\faII}{\kap*(1-\aII)}                %
  \pgfmathsetmacro{\faI}{\alp+\aI*(\faII-\alp)/\aII}   %
  \pgfmathsetmacro{\faIaII}{\faI+\kap*(\aI-\aIaII)}    %

  \pgfmathsetmacro{\gaIaII}{\faIaII/(1-\aIaII)}
  \pgfmathsetmacro{\gaI}{\faI/(1-\aI)}

  \pgfmathsetmacro{\mI}{(\faIaII-\alp)/\aIaII}
  \pgfmathsetmacro{\nI}{\alp}
  \pgfmathsetmacro{\mII}{-\kap}
  \pgfmathsetmacro{\nII}{\faIaII+\kap*\aIaII}
  \pgfmathsetmacro{\mIII}{(\faII-\faI)/(\aII-\aI)}
  \pgfmathsetmacro{\nIII}{\faI-\mIII*\aI}
  \pgfmathsetmacro{\mRef}{(\faII-\alp)/\aII}

  \draw[-stealth] (-0.05,0) -- (1.08,0);
  \draw[-stealth] (0,-0.03) node[below,font=\small]{$0$} -- (0,{\alp+0.12});

  \draw[densely dashed, gray]
    plot[domain=0:\aII,samples=60,smooth] (\x, {(\mRef*\x+\alp)/(1-\x)});

  \draw[thick]
    plot[domain=0:\aIaII,samples=60,smooth] (\x, {(\mI*\x+\nI)/(1-\x)})
    -- plot[domain=\aIaII:\aI,samples=40,smooth] (\x, {(\mII*\x+\nII)/(1-\x)})
    -- plot[domain=\aI:\aII,samples=40,smooth] (\x, {(\mIII*\x+\nIII)/(1-\x)})
    -- plot[domain=\aII:1,samples=2] (\x, {\kap});

  \draw[densely dotted] (\aIaII,\gaIaII) -- (\aIaII,-0.03)node[below,font=\small] {$a_1a_2$};
  \draw[densely dotted] (\aI,\gaI) -- (\aI,-0.03)node[below,font=\small] {$a_1$};
  \draw[densely dotted] (\aII,\kap) -- (\aII,-0.03)node[below,font=\small] {$a_2$};
  \draw (1, 0.02) -- (1,-0.03)node[below,font=\small] {$1$};

  \draw[densely dotted] (0,\kap) -- (\aII,\kap);

  \node[left,font=\small] at (0,\alp) {$\alpha$};
  \node[left,font=\small] at (0,\kap) {$\kappa$};
\end{tikzpicture}

